A Bayesian Nonparametric Latent Space Approach to Modeling Evolving Communities in Dynamic Networks

The evolution of communities in dynamic (time-varying) network data is a prominent topic of interest. A popular approach to understanding these dynamic networks is to embed the dyadic relations into a latent metric space. While methods for clustering with this approach exist for dynamic networks, they all assume a static community structure. This paper presents a Bayesian nonparametric model for dynamic networks that can model networks with evolving community structures. Our model extends existing latent space approaches by explicitly modeling the additions, deletions, splits, and mergers of groups with a hierarchical Dirichlet process hidden Markov model. Our proposed approach, the hierarchical Dirichlet process latent position clustering model (HDP-LPCM), incorporates transitivity, models both individual and group level aspects of the data, and avoids the computationally expensive selection of the number of groups required by most popular methods. We provide a Markov chain Monte Carlo estimation algorithm and apply our method to synthetic and real-world networks to demonstrate its performance.

==> network-dynamic-hdp-hmm.tex <==
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}[node distance=2cm, auto,>=latex', thick, scale = 0.5]

\node[latent] (z1) {$Z_1^i$};
\node[obs, left=of z1] (z0) {$Z_0^i$};
\edge{z0} {z1};

\node[latent, above=of z1] (pi1) {$\bpi_{0}^1$};

\edge{pi1} {z1};
%\plate {pi1_plate} {(pi1)} {$\infty$};

\node[latent, below=of z1] (x1) {$\X_1^i$};
\node[obs, below=of x1] (Y1) {$Y_{ij1}$};

\node[latent, below left=of z0] (theta) {$\btheta_g$};

\plate {theta_plate} {(theta)} {$\infty$};
\node[const, left=of theta] (delta) {$\bdelta$};
\edge{delta} {theta};

\node[latent, right=of z1] (z2) {$Z_2^i$};
\node[latent, below=of z2] (x2) {$\X_2^i$};
\node[obs, below=of x2] (Y2) {$Y_{ij2}$};

\node[latent, above=of z2] (pi2) {$\bpi^{2}_{g}$};
\edge{pi2} {z2};
\plate {pi2_plate} {(pi2)} {$\infty$};

\node[latent, right=of z2] (z3) {$Z_3^i$};
\node[latent, below=of z3] (x3) {$\X_3^i$};
\node[obs, below=of x3] (Y3) {$Y_{ij3}$};

\node[latent, above=of z3] (pi3) {$\bpi^{3}_{g}$};
\edge{pi3} {z3};
\plate {pi3_plate} {(pi3)} {$\infty$};

\node (dots1) [right of=z3] {$\cdots$};
\node (dots2) [right of=x3] {$\cdots$};
\node (dotspi) [right of=pi3] {$\cdots$};

\node[latent, right=of dots1] (zT) {$Z_T^i$};
\node[latent, below=of zT] (xT) {$\X_T^i$};
\node[obs, below=of xT] (YT) {$Y_{ijT}$};

\node[latent, above=of zT] (piT) {$\bpi^{T}_{g}$};
\edge{piT} {zT};
\plate {piT_plate} {(piT)} {$\infty$};

\node[latent, above=of pi1] (beta) {$\beta$};
\node[const, left=of beta] (gamma) {$\gamma$};
\edge {beta} {pi1};
%\edge {beta} {pi2};
%\edge {beta} {pi3};
%\edge {beta} {piT};
\edge {gamma} {beta};

\edge{z1} {x1};
\edge{z1} {z2};
\edge{x1} {x2};
\edge{x1} {Y1};
\edge{x2} {Y2};
\edge{x3} {Y3};
\edge{xT} {YT};
\plate {plate1} { (Y1) } {$n \times n$};

\edge{z2} {x2};
\edge{z2} {z3};
\edge{x2} {x3};
\plate {plate2} { (Y2) } {$n \times n$};

\edge{z3} {x3};
\edge{z3} {dots1};
\edge{x3} {dots2};
\plate {plate3} { (Y3) } {$n \times n$};

\edge{dots1} {zT};
\edge{dots2} {xT};
\edge{zT} {xT};

\node[const, left=of pi1] (alpha0) {$\alpha_0$};
\node[const, above=of piT] (alpha) {$\alpha, \kappa$};
\edge {alpha0} {pi1};
\edge {alpha} {piT};
%\edge {alpha} {pi2};
%\edge {alpha} {pi3};
%\edge {alpha} {piT};

\plate {plate4} { (YT) } {$n \times n$};

\plate {platehmm} {(z0) (z1) (z2) (z3) (zT) (x1) (x2) (x3) (xT)} {$n$};

\path
    (theta) edge[->, bend left=15] node [right] {} (x1);
\path
    (theta) edge[->, bend left=15] node [right] {} (x2);
\path
    (theta) edge[->, bend left=15] node [right] {} (x3);
\path
    (theta) edge[->, bend left=15] node [right] {} (xT);

\path
    (beta) edge[->, bend left=15] node [right] {} (pi2);
\path
    (beta) edge[->, bend left=15] node [right] {} (pi3);
\path
    (beta) edge[->, bend left=15] node [right] {} (piT);

\end{tikzpicture}
}

